On Recovery Guarantees for One-Bit Compressed Sensing on Manifolds

This paper studies the problem of recovering a signal from one-bit compressed sensing measurements under a manifold model; that is, assuming that the signal lies on or near a manifold of low intrinsic dimension. We provide a convex recovery method based on the Geometric Multi-Resolution Analysis and prove recovery guarantees with a near-optimal scaling in the intrinsic manifold dimension. Our method is the first tractable algorithm with such guarantees for this setting. The results are complemented by numerical experiments confirming the validity of our approach.

==> Zeichnung11.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{578.04219404bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46702124)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Zeichnung11.pdf}}%
    \put(0.66790194,0.23911611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11439887\unitlength}\centering $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Zeichnung11.pdf}}%
    \put(0.17607697,0.21209132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11439887\unitlength}\centering $0$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Zeichnung11.pdf}}%
    \put(0.10803662,0.39027136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25357029\unitlength}\centering $\P_{j,k'}(0)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Zeichnung11.pdf}}%
    \put(0.29230008,0.19412425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3864792\unitlength}\centering $\frac 12\left(P_{j,k'}\cap \mathcal B(0,2)\right)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Zeichnung11.pdf}}%
    \put(0.39493501,0.34924218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27210606\unitlength}\centering $P_{j,k'}\cap \mathcal B(0,2)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Zeichnung11.pdf}}%
    \put(0.7622923,0.34765395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.25357029\unitlength}\centering $\P_{j,k'}(0)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Zeichnung5.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.82857964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Zeichnung5.pdf}}%
    \put(0.37767059,0.45475274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3767286\unitlength}\raggedright $\mathcal M$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> Zeichnung6.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{381.82857964bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Zeichnung6.pdf}}%
    \put(0.92556366,0.20209994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34498175\unitlength}\raggedright $\mathbb S^{D-1}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Zeichnung6.pdf}}%
  \end{picture}%
\endgroup%


==> Zeichnung7.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung7.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{516.11680399bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66640356)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Zeichnung7.pdf}}%
    \put(0.2117069,0.21046013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16478308\unitlength}\raggedright $c_{j,k_j(x)}$\end{minipage}}}%
    \put(0.56150601,0.47194362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11602248\unitlength}\raggedright $c_{j,k^\prime}$\end{minipage}}}%
    \put(0.39641936,0.32455857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2043381\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.1463586,0.64080107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44467971\unitlength}\raggedright $P_{j,k_j(x)}$\end{minipage}}}%
    \put(0.79369182,0.56625415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44467971\unitlength}\raggedright $P_{j,k^\prime}$\end{minipage}}}%
    \put(0.22209698,0.05552944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.48487001\unitlength}\raggedright $\mathcal M$\end{minipage}}}%
%    \put(0.37375815,0.64924106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43118802\unitlength}\raggedright $H_{a_{l_2}}$\end{minipage}}}%
%    \put(0.82898155,0.33557398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43118802\unitlength}\raggedright $H_{a_{l_1}}$\end{minipage}}}%
%    \put(0.80913609,0.45809025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43118802\unitlength}\raggedright $H_{a_{l_3}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Zeichnung7.pdf}}%
%    \put(0.63161721,0.14289095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43118802\unitlength}\raggedright $H_{a_{l_4}}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Zeichnung7.pdf}}%
    \put(0.32580971,0.52948604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.44467971\unitlength}\raggedright $\P_{j,k^\prime}(x)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Zeichnung7.pdf}}%
%    \put(0.08890216,0.63321461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43118802\unitlength}\raggedright $H_{a_{l_5}}$\end{minipage}}}%
%    \put(0.6054731,0.04434777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43118802\unitlength}\raggedright $H_{a_{l_6}}$\end{minipage}}}%
  \end{picture}%
\endgroup%

